Band selection in RKHS for fast nonlinear unmixing of hyperspectral images

The profusion of spectral bands generated by the acquisition process of hyperspectral images generally leads to high computational costs. Such difficulties arise in particular with nonlinear unmixing methods, which are naturally more complex than linear ones. This complexity, associated with the high redundancy of information within the complete set of bands, make the search of band selection algorithms relevant. With this work, we propose a band selection strategy in reproducing kernel Hilbert spaces that allows to drastically reduce the processing time required by nonlinear unmixing techniques. Simulation results show a complexity reduction of two orders of magnitude without compromising unmixing performance.

==> drawing3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.27578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1306295)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing3.pdf}}%
    \put(0.135,0.05519858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{KKMBS}}}%
    \put(0.50509136,0.05684961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SK-Hype}}}%
    \put(-0.00210506,0.0103566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MM$}}}%
    \put(-0.00210506,0.08643607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bR$}}}%
    \put(0.76714285,0.08643607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\!\bA}$}}}%
    \put(0.35715907,0.08643607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MM_r$}}}%
    \put(0.35715907,0.01458324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bR_r$}}}%
  \end{picture}%
\endgroup%

